Fluctuation-induced higher-derivative couplings and infrared dynamics of the Quark-Meson-Diquark Model

In a qualitative study, the low-energy properties of the $\text{SO}\!\left(6\right)$-symmetric Quark-Meson-Diquark Model as an effective model for two-color Quantum Chromodynamics are investigated within the Functional Renormalization Group (FRG) approach. In particular, we compute the infrared scaling behavior of fluctuation-induced higher-derivative couplings of the linear Quark-Meson-Diquark Model and map the resulting renormalized effective action onto its nonlinear counterpart. The higher-derivative couplings of the nonlinear model, which we identify as the low-energy couplings of the Quark-Meson-Diquark Model, are therefore entirely determined by the FRG flow of their linear equivalents. This grants full access to their scaling behavior and provides insights into conceptual aspects of purely bosonic effective models, as they are treated within the FRG. In this way, the presented work is understood as an immediate extension of our recent advances in the $\text{SO}\!\left(4\right)$-symmetric Quark-Meson Model beyond common FRG approximations.

==> (inline-0) <==
\begin{pspicture}[showgrid=false](1.5,2.4)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.75,1.2){0.6}{115}{65}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](0.75,1.8){0.25}
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.63)
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.63)
		\rput[b]{*0}(0.75,0.3){$\sigma$}
	\end{pspicture}
	}} \! \! \!
	+ \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}(1.5,2.4)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.75,1.2){0.6}{115}{65}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](0.75,1.8){0.25}
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.63)
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.63)
		\rput[b]{*0}(0.75,0.3){$\pi$}
	\end{pspicture}
	}} \! \! \!
	+ \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}(1.5,2.4)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](0.75,1.2){0.6}{115}{65}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](0.75,1.8){0.25}
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.63)
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.63)
		\rput[b]{*0}(0.78,0.2){$\pi^{4}$}
	\end{pspicture}
	}} \! \! \!
	+ \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}(1.5,2.4)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](0.75,1.2){0.6}{115}{65}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](0.75,1.8){0.25}
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.63)
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.63)
		\rput[b]{*0}(0.78,0.2){$\pi^{5}$}
	\end{pspicture}
	}} \! \! \!
	- \! \! \!
	\vcenter{\hbox{
	\begin{pspicture}(1.5,2.4)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(0.75,1.2){0.6}{115}{189}
		\psarc[linewidth=0.02](0.75,1.2){0.6}{180}{65}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](0.75,1.8){0.25}
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.97)
		\psline[linewidth=0.03](0.75,1.8)(0.58,1.63)
		\psline[linewidth=0.03](0.75,1.8)(0.92,1.63)
		\rput[b]{*0}(0.75,0.2){$\psi$}
	\end{pspicture}
	}} \! \! \biggg), \label{eq:potloops} \\[0.6cm]
	\partial_{k}y_{k} & = & - \frac{1}{4 N_{c}N_{f}} \mathcal{V}^{-1}
	\frac{1}{\sigma}\tr\left[\frac{\delta^{2}}{\delta \bar{\psi}(0)\delta\psi (0)}\, 
	\partial_{k}\Gamma_{k}\right] \nonumber\\
	& = & - \frac{1}{4 N_{c}N_{f}} \mathcal{V}^{-1} \frac{1}{\sigma}
	\tr\biggg(
	\frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\sigma$}
		\rput[b]{*0}(0.9,1.45){$\sigma$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	+ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\pi$}
		\rput[b]{*0}(0.9,1.45){$\pi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	+ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.15,1.45){$\pi^{4}$}
		\rput[b]{*0}(0.9,1.45){$\pi^{4}$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! \nonumber\\
	& & \qquad \qquad \qquad \qquad \quad +\, \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.15,1.45){$\pi^{5}$}
		\rput[b]{*0}(0.9,1.45){$\pi^{5}$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \!
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.1){$\sigma$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.1){$\pi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! \nonumber\\
	& & \qquad \qquad \qquad \qquad \quad - \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\pi^{4}$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \!
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\pi^{5}$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \biggg) ,\label{eq:yc} \\[1.0cm]
	\partial_{k}Z_{k}^{\boldsymbol{\pi}} & = & \mathcal{V}^{-1} 
	\left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}
	\frac{\delta^{2}\partial_{k}\Gamma_{k}}{\delta\pi^{1}(-p)\delta\pi^{1}(p)} \nonumber\\
	& = & \mathcal{V}^{-1} \left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}\biggg(
	\frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\sigma$}
		\rput[b]{*0}(0.9,1.45){$\sigma$}
		\rput[b]{*0}(0.4,0.7){$\pi$}
		\rput[b]{*0}(2.6,0.7){$\pi$}
		\rput[b]{*0}(1.5,0.1){$\pi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	 + \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\pi$}
		\rput[b]{*0}(0.9,1.45){$\pi$}
		\rput[b]{*0}(0.4,0.7){$\pi$}
		\rput[b]{*0}(2.6,0.7){$\pi$}
		\rput[b]{*0}(1.5,0.1){$\sigma$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \!
	 - \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.7){$\pi$}
		\rput[b]{*0}(2.6,0.7){$\pi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \nonumber\\
	& & \qquad \qquad \qquad \quad \quad - \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.9){$\sigma$}
		\rput[b]{*0}(1.8,0.9){$\sigma$}
		\rput[b]{*0}(0.2,0.0){$\pi$}
		\rput[b]{*0}(1.8,0.0){$\pi$}
	\end{pspicture}
	}} \! \! \!
	- \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.9){$\pi$}
		\rput[b]{*0}(1.8,0.9){$\pi$}
		\rput[b]{*0}(0.2,0.0){$\pi$}
		\rput[b]{*0}(1.8,0.0){$\pi$}
	\end{pspicture}
	}} \! \! \!
	- \frac{1}{2} \! \vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.17,0.9){$\pi^{4}$}
		\rput[b]{*0}(1.87,0.9){$\pi^{4}$}
		\rput[b]{*0}(0.2,0.0){$\pi$}
		\rput[b]{*0}(1.8,0.0){$\pi$}
	\end{pspicture}
	}} \! \! \;\!
	- \frac{1}{2} \! 
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.17,0.9){$\pi^{5}$}
		\rput[b]{*0}(1.87,0.9){$\pi^{5}$}
		\rput[b]{*0}(0.2,0.0){$\pi$}
		\rput[b]{*0}(1.8,0.0){$\pi$}
	\end{pspicture}
	}} \, \, \biggg),\label{eq:zp2} \\[1.0cm]
	\partial_{k}Z_{k}^{\sigma} & = & \mathcal{V}^{-1} 
	\left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}
	\frac{\delta^{2}\partial_{k}\Gamma_{k}}{\delta\sigma(-p)\delta\sigma(p)} \nonumber\\
	& = & \mathcal{V}^{-1} \left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}\biggg(
	\frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}[showgrid=false](3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\sigma$}
		\rput[b]{*0}(0.9,1.45){$\sigma$}
		\rput[b]{*0}(0.4,0.7){$\sigma$}
		\rput[b]{*0}(2.6,0.7){$\sigma$}
		\rput[b]{*0}(1.5,0.1){$\sigma$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	 + \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\pi$}
		\rput[b]{*0}(0.9,1.45){$\pi$}
		\rput[b]{*0}(0.4,0.7){$\sigma$}
		\rput[b]{*0}(2.6,0.7){$\sigma$}
		\rput[b]{*0}(1.5,0.1){$\pi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \!
	 + \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.15,1.45){$\pi^{4}$}
		\rput[b]{*0}(0.9,1.45){$\pi^{4}$}
		\rput[b]{*0}(0.4,0.7){$\sigma$}
		\rput[b]{*0}(2.6,0.7){$\sigma$}
		\rput[b]{*0}(1.5,0.0){$\pi^{4}$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! \nonumber\\
	& & \qquad \qquad \qquad \quad \quad +\, \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.15,1.45){$\pi^{5}$}
		\rput[b]{*0}(0.9,1.45){$\pi^{5}$}
		\rput[b]{*0}(0.4,0.7){$\sigma$}
		\rput[b]{*0}(2.6,0.7){$\sigma$}
		\rput[b]{*0}(1.5,0.0){$\pi^{5}$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \!  
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.7){$\sigma$}
		\rput[b]{*0}(2.6,0.7){$\sigma$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \nonumber\\ 
	& & \qquad \qquad \qquad \quad \quad -\ \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.9){$\sigma$}
		\rput[b]{*0}(1.8,0.9){$\sigma$}
		\rput[b]{*0}(0.2,0.0){$\sigma$}
		\rput[b]{*0}(1.8,0.0){$\sigma$}
	\end{pspicture}
	}} \! \! \!
	- \frac{1}{2} \! \!
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.9){$\pi$}
		\rput[b]{*0}(1.8,0.9){$\pi$}
		\rput[b]{*0}(0.2,0.0){$\sigma$}
		\rput[b]{*0}(1.8,0.0){$\sigma$}
	\end{pspicture}
	}} \! \! \! 
	- \frac{1}{2} \!
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.17,0.9){$\pi^{4}$}
		\rput[b]{*0}(1.87,0.9){$\pi^{4}$}
		\rput[b]{*0}(0.2,0.0){$\sigma$}
		\rput[b]{*0}(1.8,0.0){$\sigma$}
	\end{pspicture}
	}} \! \! \;\!
	- \frac{1}{2} \! 
	\vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.0,1.0){0.6}{290}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.0,1.0){0.6}{115}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](0.35,0.1)(0.818408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.181592,0.316188)(1.65,0.1)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](1.0,1.6){0.25}
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.77)
		\psline[linewidth=0.03](1.0,1.6)(0.83,1.43)
		\psline[linewidth=0.03](1.0,1.6)(1.17,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.0,0.4){0.20}
		\rput[b]{*0}(0.985,0.32){\scriptsize{$4$}}
		\rput[b]{*0}(0.17,0.9){$\pi^{5}$}
		\rput[b]{*0}(1.87,0.9){$\pi^{5}$}
		\rput[b]{*0}(0.2,0.0){$\sigma$}
		\rput[b]{*0}(1.8,0.0){$\sigma$}
	\end{pspicture}
	}} \, \, \biggg) , \label{eq:zs2} \\[1.0cm]
	\partial_{k}Z_{k}^{\psi} & = & - \frac{i}{4 N_{c}N_{f}} \mathcal{V}^{-1}
	\left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}
	\tr\left[\frac{\delta^{2}}{\delta \bar{\psi}(p) \delta\psi (p)}\, 
	\partial_{k}\Gamma_{k}\,\gamma_{\mu}p_{\mu} \right] \nonumber\\
	& = & - \frac{i}{4 N_{c}N_{f}} \mathcal{V}^{-1}
	\left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}
	\tr\biggg[\biggg(
	\frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\sigma$}
		\rput[b]{*0}(0.9,1.45){$\sigma$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	+ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\pi$}
		\rput[b]{*0}(0.9,1.45){$\pi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	+ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.15,1.45){$\pi^{4}$}
		\rput[b]{*0}(0.9,1.45){$\pi^{4}$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! \nonumber\\
	& & \qquad \qquad \qquad \qquad \qquad \qquad \quad \quad
	+\, \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{200}{279}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{270}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.15,1.45){$\pi^{5}$}
		\rput[b]{*0}(0.9,1.45){$\pi^{5}$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\psi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \!
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.1){$\sigma$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.1){$\pi$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \nonumber\\
	& & \qquad \qquad \qquad \qquad \qquad \qquad \quad \quad
	-\, \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\pi^{4}$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \! 
	- \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{20}{55}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{46}{65}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.0){0.6}{115}{150}
		\psarc[linewidth=0.02](1.5,1.0){0.6}{141}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.5,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](0.7,1.0)(0.1,1.0)
		\psline[linewidth=0.02,ArrowInside=->,ArrowInsidePos=0.55,
		arrowsize=2pt 3,arrowinset=0](2.9,1.0)(2.3,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(2.1,1.45){$\psi$}
		\rput[b]{*0}(0.9,1.45){$\psi$}
		\rput[b]{*0}(0.4,0.6){$\psi$}
		\rput[b]{*0}(2.6,0.6){$\psi$}
		\rput[b]{*0}(1.5,0.0){$\pi^{5}$}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
	\end{pspicture}
	}} \! \! \biggg) \gamma_{\mu}p_{\mu} \biggg],\label{eq:zf} \\[1.0cm]
	\partial_{k}C_{2,k} & = & \frac{1}{2} \mathcal{V}^{-1} 
	\left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}
	\frac{\delta^{4}\partial_{k}\Gamma_{k}}{\delta\pi^{1}(p)
	\delta\pi^{2}(-p)\delta\pi^{1}(0)\delta\pi^{2}(0)} \nonumber\\
	& = & \frac{1}{2} \mathcal{V}^{-1} 
	\left.\frac{\mathrm{d}}{\mathrm{d}p^2}\right|_{p^{2}\, =\, 0}\Biggg( \! \!
	- \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}[showgrid=false](3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{290}{340}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{200}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.85,0.1)(1.318408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.681592,0.316188)(2.15,0.1)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.5,0.4){0.20}
		\rput[b]{*0}(1.485,0.32){\scriptsize{$4$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(0.4,0.7){$\pi$}
		\rput[b]{*0}(2.6,0.7){$\pi$}
		\rput[b]{*0}(0.7,0.0){$\pi$}
		\rput[b]{*0}(2.3,0.0){$\pi$}
		\rput[b]{*0}(2.1,1.45){$\sigma$}
		\rput[b]{*0}(0.9,1.45){$\sigma$}
		\rput[t]{*0}(2.1,0.55){$\pi$}
		\rput[t]{*0}(0.9,0.55){$\pi$}
	\end{pspicture}
	}} \! \! \! 
	- \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{290}{340}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.0){0.6}{200}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.85,0.1)(1.318408,0.316188)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.681592,0.316188)(2.15,0.1)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.0)(0.7,1.0)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.0)(2.9,1.0)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,1.6){0.25}
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.77)
		\psline[linewidth=0.03](1.5,1.6)(1.33,1.43)
		\psline[linewidth=0.03](1.5,1.6)(1.67,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.5,0.4){0.20}
		\rput[b]{*0}(1.485,0.32){\scriptsize{$4$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.0){0.20}
		\rput[b]{*0}(0.9,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(2.1,0.92){\scriptsize{$3$}}
		\rput[b]{*0}(0.4,0.7){$\pi$}
		\rput[b]{*0}(2.6,0.7){$\pi$}
		\rput[b]{*0}(0.7,0.0){$\pi$}
		\rput[b]{*0}(2.3,0.0){$\pi$}
		\rput[b]{*0}(2.1,1.45){$\pi$}
		\rput[b]{*0}(0.9,1.45){$\pi$}
		\rput[t]{*0}(2.1,0.55){$\sigma$}
		\rput[t]{*0}(0.9,0.55){$\sigma$}
	\end{pspicture}
	}} \! \! \! 
	+ \frac{1}{2} \! \! \! \vcenter{\hbox{
	\begin{pspicture}[showgrid=false](2.6,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.3,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.3,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.3,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,1.18159)(2.2,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,0.818408)(2.2,0.35)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,1.18159)(0.4,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,0.818408)(0.4,0.35)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.3,1.6){0.25}
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.43)
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.7,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.9,1.0){0.20}
		\rput[b]{*0}(0.685,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(1.885,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.2){$\pi$}
		\rput[b]{*0}(2.4,0.2){$\pi$}
		\rput[b]{*0}(0.2,1.7){$\pi$}
		\rput[b]{*0}(2.4,1.7){$\pi$}
		\rput[b]{*0}(1.9,1.45){$\sigma$}
		\rput[b]{*0}(0.7,1.45){$\sigma$}
		\rput[b]{*0}(1.3,0.1){$\sigma$}
	\end{pspicture}
	}} \! \! \!
	 + \frac{1}{2} \! \! \! \vcenter{\hbox{
	\begin{pspicture}(2.6,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.3,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.3,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.3,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,1.18159)(2.2,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,0.818408)(2.2,0.35)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,1.18159)(0.4,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,0.818408)(0.4,0.35)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.3,1.6){0.25}
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.43)
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.7,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.9,1.0){0.20}
		\rput[b]{*0}(0.685,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(1.885,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.2){$\pi$}
		\rput[b]{*0}(2.4,0.2){$\pi$}
		\rput[b]{*0}(0.2,1.7){$\pi$}
		\rput[b]{*0}(2.4,1.7){$\pi$}
		\rput[b]{*0}(1.9,1.45){$\pi$}
		\rput[b]{*0}(0.7,1.45){$\pi$}
		\rput[b]{*0}(1.3,0.1){$\pi$}
	\end{pspicture}
	}} \! \! \! \nonumber\\[-0.6cm]
	& & \qquad \qquad \qquad \qquad 
	\quad +\, \frac{1}{2} \! \vcenter{\hbox{
	\begin{pspicture}(2.6,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.3,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.3,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Orange](1.3,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,1.18159)(2.2,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,0.818408)(2.2,0.35)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,1.18159)(0.4,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,0.818408)(0.4,0.35)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Orange](1.3,1.6){0.25}
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.43)
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.7,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.9,1.0){0.20}
		\rput[b]{*0}(0.685,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(1.885,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.2){$\pi$}
		\rput[b]{*0}(2.4,0.2){$\pi$}
		\rput[b]{*0}(0.2,1.7){$\pi$}
		\rput[b]{*0}(2.4,1.7){$\pi$}
		\rput[b]{*0}(1.9,1.5){$\pi^{4}$}
		\rput[b]{*0}(0.8,1.5){$\pi^{4}$}
		\rput[b]{*0}(1.3,0.0){$\pi^{4}$}
	\end{pspicture}
	}} \! \! \!
	 + \frac{1}{2} \! \vcenter{\hbox{
	\begin{pspicture}(2.6,2.0)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.3,1.0){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.3,1.0){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=Violet](1.3,1.0){0.6}{200}{340}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,1.18159)(2.2,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.98381,0.818408)(2.2,0.35)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,1.18159)(0.4,1.65)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.616188,0.818408)(0.4,0.35)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=Violet](1.3,1.6){0.25}
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.77)
		\psline[linewidth=0.03](1.3,1.6)(1.13,1.43)
		\psline[linewidth=0.03](1.3,1.6)(1.47,1.43)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.7,1.0){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.9,1.0){0.20}
		\rput[b]{*0}(0.685,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(1.885,0.92){\scriptsize{$4$}}
		\rput[b]{*0}(0.2,0.2){$\pi$}
		\rput[b]{*0}(2.4,0.2){$\pi$}
		\rput[b]{*0}(0.2,1.7){$\pi$}
		\rput[b]{*0}(2.4,1.7){$\pi$}
		\rput[b]{*0}(1.9,1.5){$\pi^{5}$}
		\rput[b]{*0}(0.8,1.5){$\pi^{5}$}
		\rput[b]{*0}(1.3,0.0){$\pi^{5}$}
	\end{pspicture}
	}} \! \! \!
	- \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}[showgrid=false](3.0,3.2)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{290}{340}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{200}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.18381,1.78159)(2.4,2.25)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.18381,1.418408)(2.4,0.95)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.6)(0.7,1.6)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,0.2)(1.5,0.8)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,2.2){0.25}
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.03)
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.03)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.5,1.0){0.20}
		\rput[b]{*0}(1.5,0.92){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.6){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.6){0.20}
		\rput[b]{*0}(0.9,1.52){\scriptsize{$3$}}
		\rput[b]{*0}(2.085,1.52){\scriptsize{$4$}}
		\rput[b]{*0}(2.6,0.8){$\pi$}
		\rput[b]{*0}(2.6,2.3){$\pi$}
		\rput[b]{*0}(0.4,1.3){$\pi$}
		\rput[b]{*0}(1.3,0.4){$\pi$}
		\rput[b]{*0}(2.1,2.05){$\sigma$}
		\rput[b]{*0}(0.9,2.05){$\sigma$}
		\rput[t]{*0}(2.1,1.15){$\sigma$}
		\rput[t]{*0}(0.9,1.15){$\pi$}
	\end{pspicture} 
	}} \vspace{-0.3cm}  
	\nonumber\\
	& & \qquad \qquad \qquad \qquad \quad - \ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,3.2)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{290}{340}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{200}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.18381,1.78159)(2.4,2.25)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.18381,1.418408)(2.4,0.95)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.1,1.6)(0.7,1.6)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,0.2)(1.5,0.8)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,2.2){0.25}
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.03)
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.03)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.5,1.0){0.20}
		\rput[b]{*0}(1.5,0.92){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.6){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.6){0.20}
		\rput[b]{*0}(0.9,1.52){\scriptsize{$3$}}
		\rput[b]{*0}(2.085,1.52){\scriptsize{$4$}}
		\rput[b]{*0}(2.6,0.8){$\pi$}
		\rput[b]{*0}(2.6,2.3){$\pi$}
		\rput[b]{*0}(0.4,1.3){$\pi$}
		\rput[b]{*0}(1.3,0.4){$\pi$}
		\rput[b]{*0}(2.1,2.05){$\pi$}
		\rput[b]{*0}(0.9,2.05){$\pi$}
		\rput[t]{*0}(2.1,1.15){$\pi$}
		\rput[t]{*0}(0.9,1.15){$\sigma$}
	\end{pspicture}
	}} \! \! \! 
	- \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,3.2)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{290}{340}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{200}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.816188,1.78159)(0.6,2.25)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.816188,1.41841)(0.6,0.95)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.6)(2.9,1.6)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,0.2)(1.5,0.8)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,2.2){0.25}
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.03)
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.03)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.5,1.0){0.20}
		\rput[b]{*0}(1.5,0.92){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.6){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.6){0.20}
		\rput[b]{*0}(0.885,1.52){\scriptsize{$4$}}
		\rput[b]{*0}(2.1,1.52){\scriptsize{$3$}}
		\rput[b]{*0}(0.4,0.8){$\pi$}
		\rput[b]{*0}(0.4,2.3){$\pi$}
		\rput[b]{*0}(2.6,1.3){$\pi$}
		\rput[b]{*0}(1.3,0.4){$\pi$}
		\rput[b]{*0}(2.1,2.05){$\sigma$}
		\rput[b]{*0}(0.9,2.05){$\sigma$}
		\rput[t]{*0}(2.1,1.15){$\pi$}
		\rput[t]{*0}(0.9,1.15){$\sigma$}
	\end{pspicture}
	}} \! \! \!
	- \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,3.2)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{20}{65}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{115}{160}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.6}{290}{340}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.6}{200}{250}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.816188,1.78159)(0.6,2.25)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.816188,1.41841)(0.6,0.95)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.3,1.6)(2.9,1.6)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,0.2)(1.5,0.8)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,2.2){0.25}
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.37)
		\psline[linewidth=0.03](1.5,2.2)(1.33,2.03)
		\psline[linewidth=0.03](1.5,2.2)(1.67,2.03)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.5,1.0){0.20}
		\rput[b]{*0}(1.5,0.92){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.9,1.6){0.20}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.1,1.6){0.20}
		\rput[b]{*0}(0.885,1.52){\scriptsize{$4$}}
		\rput[b]{*0}(2.1,1.52){\scriptsize{$3$}}
		\rput[b]{*0}(0.4,0.8){$\pi$}
		\rput[b]{*0}(0.4,2.3){$\pi$}
		\rput[b]{*0}(2.6,1.3){$\pi$}
		\rput[b]{*0}(1.3,0.4){$\pi$}
		\rput[b]{*0}(2.1,2.05){$\pi$}
		\rput[b]{*0}(0.9,2.05){$\pi$}
		\rput[t]{*0}(2.1,1.15){$\sigma$}
		\rput[t]{*0}(0.9,1.15){$\pi$}
	\end{pspicture}
	}} \vspace{-0.2cm} \nonumber\\
	& & \qquad \qquad \qquad \qquad \quad + \ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}[showgrid=false](3.0,3.2)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.8}{30}{71}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.8}{109}{150}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.8}{180}{220}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.8}{250}{290}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.8}{320}{0}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.35655,1.98865)(2.57274,2.45706)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.643447,1.98865)(0.427259,2.45706)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.957328,0.763086)(0.74114,0.294678)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.04267,0.763086)(2.25886,0.294678)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=NavyBlue](1.5,2.4){0.25}
		\psline[linewidth=0.03](1.5,2.4)(1.67,2.57)
		\psline[linewidth=0.03](1.5,2.4)(1.33,2.57)
		\psline[linewidth=0.03](1.5,2.4)(1.33,2.23)
		\psline[linewidth=0.03](1.5,2.4)(1.67,2.23)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.27274,1.80706){0.20}
		\rput[b]{*0}(2.27274,1.72706){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.727259,1.80706){0.20}
		\rput[b]{*0}(0.727259,1.72706){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.04114,0.944678){0.20}
		\rput[b]{*0}(1.04114,0.864678){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.95886,0.944678){0.20}
		\rput[b]{*0}(1.95886,0.864678){\scriptsize{$3$}}
		\rput[b]{*0}(2.77274,2.50706){$\pi$}
		\rput[b]{*0}(0.227259,2.50706){$\pi$}
		\rput[b]{*0}(0.54114,0.144678){$\pi$}
		\rput[b]{*0}(2.45886,0.144678){$\pi$}
		\rput[b]{*0}(2.1,2.35){$\sigma$}
		\rput[b]{*0}(0.9,2.35){$\sigma$}
		\rput[b]{*0}(1.5,0.5){$\sigma$}
		\rput[t]{*0}(2.45,1.35){$\pi$}
		\rput[t]{*0}(0.55,1.35){$\pi$}
	\end{pspicture}
	}} \! \! \! 	
	+ \frac{1}{2} \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,3.2)
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.8}{30}{71}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.8}{109}{150}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.8}{180}{220}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](1.5,1.6){0.8}{250}{290}
		\psarc[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=blue](1.5,1.6){0.8}{320}{0}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.35655,1.98865)(2.57274,2.45706)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.643447,1.98865)(0.427259,2.45706)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.957328,0.763086)(0.74114,0.294678)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.04267,0.763086)(2.25886,0.294678)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=RedOrange](1.5,2.4){0.25}
		\psline[linewidth=0.03](1.5,2.4)(1.67,2.57)
		\psline[linewidth=0.03](1.5,2.4)(1.33,2.57)
		\psline[linewidth=0.03](1.5,2.4)(1.33,2.23)
		\psline[linewidth=0.03](1.5,2.4)(1.67,2.23)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.27274,1.80706){0.20}
		\rput[b]{*0}(2.27274,1.72706){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.727259,1.80706){0.20}
		\rput[b]{*0}(0.727259,1.72706){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.04114,0.944678){0.20}
		\rput[b]{*0}(1.04114,0.864678){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.95886,0.944678){0.20}
		\rput[b]{*0}(1.95886,0.864678){\scriptsize{$3$}}
		\rput[b]{*0}(2.77274,2.50706){$\pi$}
		\rput[b]{*0}(0.227259,2.50706){$\pi$}
		\rput[b]{*0}(0.54114,0.144678){$\pi$}
		\rput[b]{*0}(2.45886,0.144678){$\pi$}
		\rput[b]{*0}(2.1,2.35){$\pi$}
		\rput[b]{*0}(0.9,2.35){$\pi$}
		\rput[b]{*0}(1.5,0.5){$\pi$}
		\rput[t]{*0}(2.45,1.35){$\sigma$}
		\rput[t]{*0}(0.55,1.35){$\sigma$}
	\end{pspicture}
	}} \! \! \! 	
	 - \! \! \! \vcenter{\hbox{
	\begin{pspicture}(3.0,3.2)
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.6){0.8}{30}{60}
		\psarc[linewidth=0.02](1.5,1.6){0.8}{51}{71}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.6){0.8}{109}{139}
		\psarc[linewidth=0.02](1.5,1.6){0.8}{130}{150}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.6){0.8}{180}{208}
		\psarc[linewidth=0.02](1.5,1.6){0.8}{199}{220}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.6){0.8}{250}{277}
		\psarc[linewidth=0.02](1.5,1.6){0.8}{268}{290}
		\psarc[linewidth=0.02,arrowsize=2pt 3,arrowinset=0]{->}(1.5,1.6){0.8}{320}{348}
		\psarc[linewidth=0.02](1.5,1.6){0.8}{339}{0}
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.35655,1.98865)(2.57274,2.45706)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.643447,1.98865)(0.427259,2.45706)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](0.957328,0.763086)(0.74114,0.294678)
		\psline[linewidth=0.02,linestyle=dashed,dash=2pt 1pt,linecolor=red](2.04267,0.763086)(2.25886,0.294678)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=gray](1.5,2.4){0.25}
		\psline[linewidth=0.03](1.5,2.4)(1.67,2.57)
		\psline[linewidth=0.03](1.5,2.4)(1.33,2.57)
		\psline[linewidth=0.03](1.5,2.4)(1.33,2.23)
		\psline[linewidth=0.03](1.5,2.4)(1.67,2.23)
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](2.27274,1.80706){0.20}
		\rput[b]{*0}(2.27274,1.72706){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](0.727259,1.80706){0.20}
		\rput[b]{*0}(0.727259,1.72706){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.04114,0.944678){0.20}
		\rput[b]{*0}(1.04114,0.864678){\scriptsize{$3$}}
		\pscircle[linewidth=0.03,fillstyle=solid,fillcolor=lightgray](1.95886,0.944678){0.20}
		\rput[b]{*0}(1.95886,0.864678){\scriptsize{$3$}}
		\rput[b]{*0}(2.77274,2.50706){$\pi$}
		\rput[b]{*0}(0.227259,2.50706){$\pi$}
		\rput[b]{*0}(0.54114,0.144678){$\pi$}
		\rput[b]{*0}(2.45886,0.144678){$\pi$}
		\rput[b]{*0}(2.1,2.32){$\psi$}
		\rput[b]{*0}(0.9,2.32){$\psi$}
		\rput[b]{*0}(1.5,0.4){$\psi$}
		\rput[t]{*0}(2.45,1.35){$\psi$}
		\rput[t]{*0}(0.55,1.35){$\psi$}
	\end{pspicture}
